Wait-free Replicated Data Types and Fair Reconciliation

Replication ensures data availability in fault-prone distributed systems. The celebrated CAP theorem stipulates that replicas cannot guarantee both strong consistency and availability under network partitions. A popular alternative, adopted by CRDTs, is to relax consistency to be eventual. It enables progress to be wait-free, as replicas can serve requests immediately, based on their local states. Yet, wait-free replication faces a key challenge: due to asynchrony and concurrency, operations may be constantly reordered, leading to results inconsistent with their original contexts and preventing them from stabilizing over time. Moreover, a particular client may experience starvation when, from some point on, each of its operations is reordered at least once. This may lead to pathological scenarios, when the locally observed effect of each of the client's operation is later rejected by the system. We make two contributions. First, we formalize the problem addressed by wait-free replicated data types (e.g., CRDTs) as eventual state-machine replication. We then augment it with stability and fairness ensuring, respectively, that (1) all replicas share a growing stable prefix of operations, and (2) no client starves. Second, we present a generic DAG-based framework to achieve eventual state-machine replication for any replicated data type, where replicas exchange their local views and merge them using a reconciliation function. We then propose reconciliation functions ensuring stability and fairness.

==> computation_vs_commands_nosem.tex <==
% GNUPLOT: LaTeX2e picture (pict2e)
\setlength{\unitlength}{0.120450pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\ifx\transparent\undefined%
    \providecommand{\gpopaque}{}%
    \providecommand{\gptransparent}[2]{\color{.!#2}}%
\else%
    \providecommand{\gpopaque}{\transparent{1.0}}%
    \providecommand{\gptransparent}[2]{\transparent{#1}}%
\fi%
\begin{picture}(2159,1079)(0,0)
\miterjoin\buttcap
\color[rgb]{0.50,0.50,0.50}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\linethickness{0.4pt}%
\multiput(313,277)(24.907,0.000){70}{\usebox{\plotpoint}}
\put(2033,277){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\linethickness{1.2pt}%
\Line(313,277)(354,277)
\Line(2033,277)(1992,277)
\put(280,277){\makebox(0,0)[r]{$0$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\linethickness{0.4pt}%
\multiput(313,359)(24.907,0.000){70}{\usebox{\plotpoint}}
\put(2033,359){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\linethickness{1.2pt}%
\Line(313,359)(354,359)
\Line(2033,359)(1992,359)
\put(280,359){\makebox(0,0)[r]{$5000$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\linethickness{0.4pt}%
\multiput(313,440)(24.907,0.000){70}{\usebox{\plotpoint}}
\put(2033,440){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\linethickness{1.2pt}%
\Line(313,440)(354,440)
\Line(2033,440)(1992,440)
\put(280,440){\makebox(0,0)[r]{$10000$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\linethickness{0.4pt}%
\multiput(313,522)(24.907,0.000){70}{\usebox{\plotpoint}}
\put(2033,522){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\linethickness{1.2pt}%
\Line(313,522)(354,522)
\Line(2033,522)(1992,522)
\put(280,522){\makebox(0,0)[r]{$15000$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\linethickness{0.4pt}%
\multiput(313,604)(24.907,0.000){70}{\usebox{\plotpoint}}
\put(2033,604){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\linethickness{1.2pt}%
\Line(313,604)(354,604)
\Line(2033,604)(1992,604)
\put(280,604){\makebox(0,0)[r]{$20000$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\linethickness{0.4pt}%
\multiput(313,685)(24.907,0.000){70}{\usebox{\plotpoint}}
\put(2033,685){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\linethickness{1.2pt}%
\Line(313,685)(354,685)
\Line(2033,685)(1992,685)
\put(280,685){\makebox(0,0)[r]{$25000$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\linethickness{0.4pt}%
\multiput(313,767)(24.907,0.000){70}{\usebox{\plotpoint}}
\put(2033,767){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\linethickness{1.2pt}%
\Line(313,767)(354,767)
\Line(2033,767)(1992,767)
\put(280,767){\makebox(0,0)[r]{$30000$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\linethickness{0.4pt}%
\multiput(313,849)(24.907,0.000){2}{\usebox{\plotpoint}}
\put(346,849){\usebox{\plotpoint}}
\multiput(849,849)(24.907,0.000){48}{\usebox{\plotpoint}}
\put(2033,849){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\linethickness{1.2pt}%
\Line(313,849)(354,849)
\Line(2033,849)(1992,849)
\put(280,849){\makebox(0,0)[r]{$35000$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\linethickness{0.4pt}%
\multiput(313,930)(24.907,0.000){2}{\usebox{\plotpoint}}
\put(346,930){\usebox{\plotpoint}}
\multiput(849,930)(24.907,0.000){48}{\usebox{\plotpoint}}
\put(2033,930){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\linethickness{1.2pt}%
\Line(313,930)(354,930)
\Line(2033,930)(1992,930)
\put(280,930){\makebox(0,0)[r]{$40000$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\linethickness{0.4pt}%
\multiput(313,1012)(24.907,0.000){70}{\usebox{\plotpoint}}
\put(2033,1012){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\linethickness{1.2pt}%
\Line(313,1012)(354,1012)
\Line(2033,1012)(1992,1012)
\put(280,1012){\makebox(0,0)[r]{$45000$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\linethickness{0.4pt}%
\multiput(313,277)(0.000,24.907){30}{\usebox{\plotpoint}}
\put(313,1012){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\linethickness{1.2pt}%
\Line(313,277)(313,318)
\Line(313,1012)(313,971)
\put(214,152){\rotatebox{45}{\makebox(0,0)[l]{10}}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\linethickness{0.4pt}%
\multiput(886,277)(0.000,24.907){30}{\usebox{\plotpoint}}
\put(886,1012){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\linethickness{1.2pt}%
\Line(886,277)(886,318)
\Line(886,1012)(886,971)
\put(787,152){\rotatebox{45}{\makebox(0,0)[l]{100}}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\linethickness{0.4pt}%
\multiput(1460,277)(0.000,24.907){30}{\usebox{\plotpoint}}
\put(1460,1012){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\linethickness{1.2pt}%
\Line(1460,277)(1460,318)
\Line(1460,1012)(1460,971)
\put(1361,152){\rotatebox{45}{\makebox(0,0)[l]{500}}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\linethickness{0.4pt}%
\multiput(2033,277)(0.000,24.907){30}{\usebox{\plotpoint}}
\put(2033,1012){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\linethickness{1.2pt}%
\Line(2033,277)(2033,318)
\Line(2033,1012)(2033,971)
\put(1934,152){\rotatebox{45}{\makebox(0,0)[l]{1000}}}
\polygon(313,1012)(313,277)(2033,277)(2033,1012)
\color{black}
\put(610,938){\makebox(0,0)[r]{\fbfs}}
\color[rgb]{0.22,0.49,0.72}
\sbox{\plotpoint}{\rule[-0.300pt]{0.600pt}{0.600pt}}%
\linethickness{0.6pt}%
\Line(643,938)(816,938)
\polyline(313,278)(313,278)(886,285)(1460,406)(2033,846)
\put(313,278){\makebox(0,0){$\ast$}}
\put(886,285){\makebox(0,0){$\ast$}}
\put(1460,406){\makebox(0,0){$\ast$}}
\put(2033,846){\makebox(0,0){$\ast$}}
\put(729,938){\makebox(0,0){$\ast$}}
\color{black}
\put(610,872){\makebox(0,0)[r]{\ffair}}
\color[rgb]{0.30,0.69,0.29}
\Line(643,872)(816,872)
\polyline(313,280)(313,280)(886,308)(1460,512)(2033,968)
\put(313,280){\makebox(0,0){$\ast$}}
\put(886,308){\makebox(0,0){$\ast$}}
\put(1460,512){\makebox(0,0){$\ast$}}
\put(2033,968){\makebox(0,0){$\ast$}}
\put(729,872){\makebox(0,0){$\ast$}}
\color{black}
\put(8,644){\rotatebox{-270}{\makebox(0,0){Average read duration ($\mu s$)}}}
\put(1173,46){\makebox(0,0){State size (number of commands)}}
\end{picture}


==> fairness_vs_partitions_nosem.tex <==
% GNUPLOT: LaTeX2e picture (pict2e)
\setlength{\unitlength}{0.120450pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\ifx\transparent\undefined%
    \providecommand{\gpopaque}{}%
    \providecommand{\gptransparent}[2]{\color{.!#2}}%
\else%
    \providecommand{\gpopaque}{\transparent{1.0}}%
    \providecommand{\gptransparent}[2]{\transparent{#1}}%
\fi%
\begin{picture}(2159,960)(0,0)
\miterjoin\buttcap
\color[rgb]{0.50,0.50,0.50}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\linethickness{0.4pt}%
\multiput(214,211)(24.907,0.000){75}{\usebox{\plotpoint}}
\put(2059,211){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\linethickness{1.2pt}%
\Line(214,211)(255,211)
\Line(2059,211)(2018,211)
\put(181,211){\makebox(0,0)[r]{$0$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\linethickness{0.4pt}%
\multiput(214,314)(24.907,0.000){75}{\usebox{\plotpoint}}
\put(2059,314){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\linethickness{1.2pt}%
\Line(214,314)(255,314)
\Line(2059,314)(2018,314)
\put(181,314){\makebox(0,0)[r]{$2$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\linethickness{0.4pt}%
\multiput(214,416)(24.907,0.000){75}{\usebox{\plotpoint}}
\put(2059,416){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\linethickness{1.2pt}%
\Line(214,416)(255,416)
\Line(2059,416)(2018,416)
\put(181,416){\makebox(0,0)[r]{$4$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\linethickness{0.4pt}%
\multiput(214,519)(24.907,0.000){75}{\usebox{\plotpoint}}
\put(2059,519){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\linethickness{1.2pt}%
\Line(214,519)(255,519)
\Line(2059,519)(2018,519)
\put(181,519){\makebox(0,0)[r]{$6$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\linethickness{0.4pt}%
\multiput(214,622)(24.907,0.000){75}{\usebox{\plotpoint}}
\put(2059,622){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\linethickness{1.2pt}%
\Line(214,622)(255,622)
\Line(2059,622)(2018,622)
\put(181,622){\makebox(0,0)[r]{$8$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\linethickness{0.4pt}%
\multiput(214,724)(24.907,0.000){75}{\usebox{\plotpoint}}
\put(2059,724){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\linethickness{1.2pt}%
\Line(214,724)(255,724)
\Line(2059,724)(2018,724)
\put(181,724){\makebox(0,0)[r]{$10$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\linethickness{0.4pt}%
\multiput(214,827)(24.907,0.000){75}{\usebox{\plotpoint}}
\put(2059,827){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\linethickness{1.2pt}%
\Line(214,827)(255,827)
\Line(2059,827)(2018,827)
\put(181,827){\makebox(0,0)[r]{$12$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\linethickness{0.4pt}%
\multiput(583,211)(0.000,24.907){25}{\usebox{\plotpoint}}
\put(583,827){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\linethickness{1.2pt}%
\Line(583,211)(583,252)
\Line(583,827)(583,786)
\put(583,145){\makebox(0,0){0}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\linethickness{0.4pt}%
\multiput(952,211)(0.000,24.907){25}{\usebox{\plotpoint}}
\put(952,827){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\linethickness{1.2pt}%
\Line(952,211)(952,252)
\Line(952,827)(952,786)
\put(952,145){\makebox(0,0){0.1}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\linethickness{0.4pt}%
\multiput(1321,211)(0.000,24.907){25}{\usebox{\plotpoint}}
\put(1321,827){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\linethickness{1.2pt}%
\Line(1321,211)(1321,252)
\Line(1321,827)(1321,786)
\put(1321,145){\makebox(0,0){0.25}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\linethickness{0.4pt}%
\multiput(1690,211)(0.000,24.907){25}{\usebox{\plotpoint}}
\put(1690,827){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\linethickness{1.2pt}%
\Line(1690,211)(1690,252)
\Line(1690,827)(1690,786)
\put(1690,145){\makebox(0,0){0.5}}
\polygon(214,827)(214,211)(2059,211)(2059,827)
\color{black}
\put(897,886){\makebox(0,0)[r]{\fbfs}}
\color[rgb]{0.22,0.49,0.72}
\polygon*(930,870)(1103,870)(1103,903)(930,903)
\color{black}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\linethickness{0.4pt}%
\Line(930,870)(1103,870)
\Line(1103,870)(1103,902)
\Line(1103,902)(930,902)
\Line(930,902)(930,870)
\color[rgb]{0.22,0.49,0.72}
\polygon*(495,211)(579,211)(579,502)(495,502)
\color{black}
\polygon(495,211)(495,501)(578,501)(578,211)
\color[rgb]{0.22,0.49,0.72}
\polygon*(864,211)(948,211)(948,444)(864,444)
\color{black}
\polygon(864,211)(864,443)(947,443)(947,211)
\color[rgb]{0.22,0.49,0.72}
\polygon*(1233,211)(1317,211)(1317,401)(1233,401)
\color{black}
\polygon(1233,211)(1233,400)(1316,400)(1316,211)
\color[rgb]{0.22,0.49,0.72}
\polygon*(1602,211)(1686,211)(1686,318)(1602,318)
\color{black}
\polygon(1602,211)(1602,317)(1685,317)(1685,211)
\put(1400,886){\makebox(0,0)[r]{\ffair}}
\color[rgb]{0.30,0.69,0.29}
\polygon*(1433,870)(1606,870)(1606,903)(1433,903)
\color{black}
\Line(1433,870)(1606,870)
\Line(1606,870)(1606,902)
\Line(1606,902)(1433,902)
\Line(1433,902)(1433,870)
\color[rgb]{0.30,0.69,0.29}
\polygon*(588,211)(672,211)(672,780)(588,780)
\color{black}
\polygon(588,211)(588,779)(671,779)(671,211)
\color[rgb]{0.30,0.69,0.29}
\polygon*(957,211)(1041,211)(1041,595)(957,595)
\color{black}
\polygon(957,211)(957,594)(1040,594)(1040,211)
\color[rgb]{0.30,0.69,0.29}
\polygon*(1326,211)(1410,211)(1410,579)(1326,579)
\color{black}
\polygon(1326,211)(1326,578)(1409,578)(1409,211)
\color[rgb]{0.30,0.69,0.29}
\polygon*(1695,211)(1779,211)(1779,447)(1695,447)
\color{black}
\polygon(1695,211)(1695,446)(1778,446)(1778,211)
\put(57,519){\rotatebox{-270}{\makebox(0,0){Fairly stabilized commands (\%)}}}
\put(1136,46){\makebox(0,0){Partition duration (ratio)}}
\end{picture}


==> fairness_vs_partitions_removewins.tex <==
% GNUPLOT: LaTeX2e picture (pict2e)
\setlength{\unitlength}{0.120450pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\ifx\transparent\undefined%
    \providecommand{\gpopaque}{}%
    \providecommand{\gptransparent}[2]{\color{.!#2}}%
\else%
    \providecommand{\gpopaque}{\transparent{1.0}}%
    \providecommand{\gptransparent}[2]{\transparent{#1}}%
\fi%
\begin{picture}(2159,960)(0,0)
\miterjoin\buttcap
\color[rgb]{0.50,0.50,0.50}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\linethickness{0.4pt}%
\multiput(214,211)(24.907,0.000){75}{\usebox{\plotpoint}}
\put(2059,211){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\linethickness{1.2pt}%
\Line(214,211)(255,211)
\Line(2059,211)(2018,211)
\put(181,211){\makebox(0,0)[r]{$0$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\linethickness{0.4pt}%
\multiput(214,288)(24.907,0.000){75}{\usebox{\plotpoint}}
\put(2059,288){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\linethickness{1.2pt}%
\Line(214,288)(255,288)
\Line(2059,288)(2018,288)
\put(181,288){\makebox(0,0)[r]{$10$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\linethickness{0.4pt}%
\multiput(214,365)(24.907,0.000){75}{\usebox{\plotpoint}}
\put(2059,365){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\linethickness{1.2pt}%
\Line(214,365)(255,365)
\Line(2059,365)(2018,365)
\put(181,365){\makebox(0,0)[r]{$20$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\linethickness{0.4pt}%
\multiput(214,442)(24.907,0.000){75}{\usebox{\plotpoint}}
\put(2059,442){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\linethickness{1.2pt}%
\Line(214,442)(255,442)
\Line(2059,442)(2018,442)
\put(181,442){\makebox(0,0)[r]{$30$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\linethickness{0.4pt}%
\multiput(214,519)(24.907,0.000){75}{\usebox{\plotpoint}}
\put(2059,519){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\linethickness{1.2pt}%
\Line(214,519)(255,519)
\Line(2059,519)(2018,519)
\put(181,519){\makebox(0,0)[r]{$40$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\linethickness{0.4pt}%
\multiput(214,596)(24.907,0.000){75}{\usebox{\plotpoint}}
\put(2059,596){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\linethickness{1.2pt}%
\Line(214,596)(255,596)
\Line(2059,596)(2018,596)
\put(181,596){\makebox(0,0)[r]{$50$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\linethickness{0.4pt}%
\multiput(214,673)(24.907,0.000){75}{\usebox{\plotpoint}}
\put(2059,673){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\linethickness{1.2pt}%
\Line(214,673)(255,673)
\Line(2059,673)(2018,673)
\put(181,673){\makebox(0,0)[r]{$60$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\linethickness{0.4pt}%
\multiput(214,750)(24.907,0.000){75}{\usebox{\plotpoint}}
\put(2059,750){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\linethickness{1.2pt}%
\Line(214,750)(255,750)
\Line(2059,750)(2018,750)
\put(181,750){\makebox(0,0)[r]{$70$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\linethickness{0.4pt}%
\multiput(214,827)(24.907,0.000){75}{\usebox{\plotpoint}}
\put(2059,827){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\linethickness{1.2pt}%
\Line(214,827)(255,827)
\Line(2059,827)(2018,827)
\put(181,827){\makebox(0,0)[r]{$80$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\linethickness{0.4pt}%
\multiput(583,211)(0.000,24.907){25}{\usebox{\plotpoint}}
\put(583,827){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\linethickness{1.2pt}%
\Line(583,211)(583,252)
\Line(583,827)(583,786)
\put(583,145){\makebox(0,0){0}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\linethickness{0.4pt}%
\multiput(952,211)(0.000,24.907){25}{\usebox{\plotpoint}}
\put(952,827){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\linethickness{1.2pt}%
\Line(952,211)(952,252)
\Line(952,827)(952,786)
\put(952,145){\makebox(0,0){0.1}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\linethickness{0.4pt}%
\multiput(1321,211)(0.000,24.907){25}{\usebox{\plotpoint}}
\put(1321,827){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\linethickness{1.2pt}%
\Line(1321,211)(1321,252)
\Line(1321,827)(1321,786)
\put(1321,145){\makebox(0,0){0.25}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\linethickness{0.4pt}%
\multiput(1690,211)(0.000,24.907){25}{\usebox{\plotpoint}}
\put(1690,827){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\linethickness{1.2pt}%
\Line(1690,211)(1690,252)
\Line(1690,827)(1690,786)
\put(1690,145){\makebox(0,0){0.5}}
\polygon(214,827)(214,211)(2059,211)(2059,827)
\color{black}
\put(897,886){\makebox(0,0)[r]{\fbfs}}
\color[rgb]{0.22,0.49,0.72}
\polygon*(930,870)(1103,870)(1103,903)(930,903)
\color{black}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\linethickness{0.4pt}%
\Line(930,870)(1103,870)
\Line(1103,870)(1103,902)
\Line(1103,902)(930,902)
\Line(930,902)(930,870)
\color[rgb]{0.22,0.49,0.72}
\polygon*(495,211)(579,211)(579,731)(495,731)
\color{black}
\polygon(495,211)(495,730)(578,730)(578,211)
\color[rgb]{0.22,0.49,0.72}
\polygon*(864,211)(948,211)(948,704)(864,704)
\color{black}
\polygon(864,211)(864,703)(947,703)(947,211)
\color[rgb]{0.22,0.49,0.72}
\polygon*(1233,211)(1317,211)(1317,671)(1233,671)
\color{black}
\polygon(1233,211)(1233,670)(1316,670)(1316,211)
\color[rgb]{0.22,0.49,0.72}
\polygon*(1602,211)(1686,211)(1686,644)(1602,644)
\color{black}
\polygon(1602,211)(1602,643)(1685,643)(1685,211)
\put(1400,886){\makebox(0,0)[r]{\ffair}}
\color[rgb]{0.30,0.69,0.29}
\polygon*(1433,870)(1606,870)(1606,903)(1433,903)
\color{black}
\Line(1433,870)(1606,870)
\Line(1606,870)(1606,902)
\Line(1606,902)(1433,902)
\Line(1433,902)(1433,870)
\color[rgb]{0.30,0.69,0.29}
\polygon*(588,211)(672,211)(672,700)(588,700)
\color{black}
\polygon(588,211)(588,699)(671,699)(671,211)
\color[rgb]{0.30,0.69,0.29}
\polygon*(957,211)(1041,211)(1041,704)(957,704)
\color{black}
\polygon(957,211)(957,703)(1040,703)(1040,211)
\color[rgb]{0.30,0.69,0.29}
\polygon*(1326,211)(1410,211)(1410,718)(1326,718)
\color{black}
\polygon(1326,211)(1326,717)(1409,717)(1409,211)
\color[rgb]{0.30,0.69,0.29}
\polygon*(1695,211)(1779,211)(1779,786)(1695,786)
\color{black}
\polygon(1695,211)(1695,785)(1778,785)(1778,211)
\put(57,519){\rotatebox{-270}{\makebox(0,0){Successful commands (\%)}}}
\put(1136,46){\makebox(0,0){Partition duration (ratio)}}
\end{picture}


==> fairness_vs_processes_nosem.tex <==
% GNUPLOT: LaTeX2e picture (pict2e)
\setlength{\unitlength}{0.120450pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\ifx\transparent\undefined%
    \providecommand{\gpopaque}{}%
    \providecommand{\gptransparent}[2]{\color{.!#2}}%
\else%
    \providecommand{\gpopaque}{\transparent{1.0}}%
    \providecommand{\gptransparent}[2]{\transparent{#1}}%
\fi%
\begin{picture}(2159,839)(0,0)
\miterjoin\buttcap
\color[rgb]{0.50,0.50,0.50}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\linethickness{0.4pt}%
\multiput(313,211)(24.907,0.000){71}{\usebox{\plotpoint}}
\put(2059,211){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\linethickness{1.2pt}%
\Line(313,211)(354,211)
\Line(2059,211)(2018,211)
\put(280,211){\makebox(0,0)[r]{$0$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\linethickness{0.4pt}%
\multiput(313,323)(24.907,0.000){71}{\usebox{\plotpoint}}
\put(2059,323){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\linethickness{1.2pt}%
\Line(313,323)(354,323)
\Line(2059,323)(2018,323)
\put(280,323){\makebox(0,0)[r]{$0.2$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\linethickness{0.4pt}%
\multiput(313,435)(24.907,0.000){71}{\usebox{\plotpoint}}
\put(2059,435){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\linethickness{1.2pt}%
\Line(313,435)(354,435)
\Line(2059,435)(2018,435)
\put(280,435){\makebox(0,0)[r]{$0.4$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\linethickness{0.4pt}%
\multiput(313,548)(24.907,0.000){71}{\usebox{\plotpoint}}
\put(2059,548){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\linethickness{1.2pt}%
\Line(313,548)(354,548)
\Line(2059,548)(2018,548)
\put(280,548){\makebox(0,0)[r]{$0.6$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\linethickness{0.4pt}%
\multiput(313,660)(24.907,0.000){71}{\usebox{\plotpoint}}
\put(2059,660){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\linethickness{1.2pt}%
\Line(313,660)(354,660)
\Line(2059,660)(2018,660)
\put(280,660){\makebox(0,0)[r]{$0.8$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\linethickness{0.4pt}%
\multiput(313,772)(24.907,0.000){71}{\usebox{\plotpoint}}
\put(2059,772){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\linethickness{1.2pt}%
\Line(313,772)(354,772)
\Line(2059,772)(2018,772)
\put(280,772){\makebox(0,0)[r]{$1$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\linethickness{0.4pt}%
\multiput(662,211)(0.000,24.907){23}{\usebox{\plotpoint}}
\put(662,772){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\linethickness{1.2pt}%
\Line(662,211)(662,252)
\Line(662,772)(662,731)
\put(662,145){\makebox(0,0){4}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\linethickness{0.4pt}%
\multiput(1011,211)(0.000,24.907){19}{\usebox{\plotpoint}}
\put(1011,665){\usebox{\plotpoint}}
\multiput(1011,731)(0.000,24.907){2}{\usebox{\plotpoint}}
\put(1011,772){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\linethickness{1.2pt}%
\Line(1011,211)(1011,252)
\Line(1011,772)(1011,731)
\put(1011,145){\makebox(0,0){8}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\linethickness{0.4pt}%
\multiput(1361,211)(0.000,24.907){19}{\usebox{\plotpoint}}
\put(1361,665){\usebox{\plotpoint}}
\multiput(1361,731)(0.000,24.907){2}{\usebox{\plotpoint}}
\put(1361,772){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\linethickness{1.2pt}%
\Line(1361,211)(1361,252)
\Line(1361,772)(1361,731)
\put(1361,145){\makebox(0,0){12}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\linethickness{0.4pt}%
\multiput(1710,211)(0.000,24.907){23}{\usebox{\plotpoint}}
\put(1710,772){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\linethickness{1.2pt}%
\Line(1710,211)(1710,252)
\Line(1710,772)(1710,731)
\put(1710,145){\makebox(0,0){16}}
\polygon(313,772)(313,211)(2059,211)(2059,772)
\color{black}
\put(947,698){\makebox(0,0)[r]{\fbfs}}
\color[rgb]{0.22,0.49,0.72}
\polygon*(980,682)(1153,682)(1153,715)(980,715)
\color{black}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\linethickness{0.4pt}%
\Line(980,682)(1153,682)
\Line(1153,682)(1153,714)
\Line(1153,714)(980,714)
\Line(980,714)(980,682)
\color[rgb]{0.22,0.49,0.72}
\polygon*(579,211)(659,211)(659,372)(579,372)
\color{black}
\polygon(579,211)(579,371)(658,371)(658,211)
\color[rgb]{0.22,0.49,0.72}
\polygon*(928,211)(1008,211)(1008,279)(928,279)
\color{black}
\polygon(928,211)(928,278)(1007,278)(1007,211)
\put(1450,698){\makebox(0,0)[r]{\ffair}}
\color[rgb]{0.30,0.69,0.29}
\polygon*(1483,682)(1656,682)(1656,715)(1483,715)
\color{black}
\Line(1483,682)(1656,682)
\Line(1656,682)(1656,714)
\Line(1656,714)(1483,714)
\Line(1483,714)(1483,682)
\color[rgb]{0.30,0.69,0.29}
\polygon*(667,211)(746,211)(746,514)(667,514)
\color{black}
\polygon(667,211)(667,513)(745,513)(745,211)
\color[rgb]{0.30,0.69,0.29}
\polygon*(1016,211)(1095,211)(1095,536)(1016,536)
\color{black}
\polygon(1016,211)(1016,535)(1094,535)(1094,211)
\color[rgb]{0.30,0.69,0.29}
\polygon*(1365,211)(1445,211)(1445,532)(1365,532)
\color{black}
\polygon(1365,211)(1365,531)(1444,531)(1444,211)
\color[rgb]{0.30,0.69,0.29}
\polygon*(1714,211)(1794,211)(1794,493)(1714,493)
\color{black}
\polygon(1714,211)(1714,492)(1793,492)(1793,211)
\put(57,491){\rotatebox{-270}{\makebox(0,0){Fairness ratio of fairly}}}
\put(123,491){\rotatebox{-270}{\makebox(0,0){stabilized commands}}}
\put(1186,46){\makebox(0,0){Number of processes}}
\end{picture}


==> fairness_vs_processes_removewins.tex <==
% GNUPLOT: LaTeX2e picture (pict2e)
\setlength{\unitlength}{0.120450pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\ifx\transparent\undefined%
    \providecommand{\gpopaque}{}%
    \providecommand{\gptransparent}[2]{\color{.!#2}}%
\else%
    \providecommand{\gpopaque}{\transparent{1.0}}%
    \providecommand{\gptransparent}[2]{\transparent{#1}}%
\fi%
\begin{picture}(2159,839)(0,0)
\miterjoin\buttcap
\color[rgb]{0.50,0.50,0.50}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\linethickness{0.4pt}%
\multiput(313,211)(24.907,0.000){71}{\usebox{\plotpoint}}
\put(2059,211){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\linethickness{1.2pt}%
\Line(313,211)(354,211)
\Line(2059,211)(2018,211)
\put(280,211){\makebox(0,0)[r]{$0$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\linethickness{0.4pt}%
\multiput(313,323)(24.907,0.000){71}{\usebox{\plotpoint}}
\put(2059,323){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\linethickness{1.2pt}%
\Line(313,323)(354,323)
\Line(2059,323)(2018,323)
\put(280,323){\makebox(0,0)[r]{$0.2$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\linethickness{0.4pt}%
\multiput(313,435)(24.907,0.000){71}{\usebox{\plotpoint}}
\put(2059,435){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\linethickness{1.2pt}%
\Line(313,435)(354,435)
\Line(2059,435)(2018,435)
\put(280,435){\makebox(0,0)[r]{$0.4$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\linethickness{0.4pt}%
\multiput(313,548)(24.907,0.000){71}{\usebox{\plotpoint}}
\put(2059,548){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\linethickness{1.2pt}%
\Line(313,548)(354,548)
\Line(2059,548)(2018,548)
\put(280,548){\makebox(0,0)[r]{$0.6$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\linethickness{0.4pt}%
\multiput(313,660)(24.907,0.000){71}{\usebox{\plotpoint}}
\put(2059,660){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\linethickness{1.2pt}%
\Line(313,660)(354,660)
\Line(2059,660)(2018,660)
\put(280,660){\makebox(0,0)[r]{$0.8$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\linethickness{0.4pt}%
\multiput(313,772)(24.907,0.000){71}{\usebox{\plotpoint}}
\put(2059,772){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\linethickness{1.2pt}%
\Line(313,772)(354,772)
\Line(2059,772)(2018,772)
\put(280,772){\makebox(0,0)[r]{$1$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\linethickness{0.4pt}%
\multiput(662,211)(0.000,24.907){23}{\usebox{\plotpoint}}
\put(662,772){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\linethickness{1.2pt}%
\Line(662,211)(662,252)
\Line(662,772)(662,731)
\put(662,145){\makebox(0,0){4}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\linethickness{0.4pt}%
\multiput(1011,211)(0.000,24.907){19}{\usebox{\plotpoint}}
\put(1011,665){\usebox{\plotpoint}}
\multiput(1011,731)(0.000,24.907){2}{\usebox{\plotpoint}}
\put(1011,772){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\linethickness{1.2pt}%
\Line(1011,211)(1011,252)
\Line(1011,772)(1011,731)
\put(1011,145){\makebox(0,0){8}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\linethickness{0.4pt}%
\multiput(1361,211)(0.000,24.907){19}{\usebox{\plotpoint}}
\put(1361,665){\usebox{\plotpoint}}
\multiput(1361,731)(0.000,24.907){2}{\usebox{\plotpoint}}
\put(1361,772){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\linethickness{1.2pt}%
\Line(1361,211)(1361,252)
\Line(1361,772)(1361,731)
\put(1361,145){\makebox(0,0){12}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\linethickness{0.4pt}%
\multiput(1710,211)(0.000,24.907){23}{\usebox{\plotpoint}}
\put(1710,772){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\linethickness{1.2pt}%
\Line(1710,211)(1710,252)
\Line(1710,772)(1710,731)
\put(1710,145){\makebox(0,0){16}}
\polygon(313,772)(313,211)(2059,211)(2059,772)
\color{black}
\put(947,698){\makebox(0,0)[r]{\fbfs}}
\color[rgb]{0.22,0.49,0.72}
\polygon*(980,682)(1153,682)(1153,715)(980,715)
\color{black}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\linethickness{0.4pt}%
\Line(980,682)(1153,682)
\Line(1153,682)(1153,714)
\Line(1153,714)(980,714)
\Line(980,714)(980,682)
\color[rgb]{0.22,0.49,0.72}
\polygon*(579,211)(659,211)(659,361)(579,361)
\color{black}
\polygon(579,211)(579,360)(658,360)(658,211)
\color[rgb]{0.22,0.49,0.72}
\polygon*(928,211)(1008,211)(1008,351)(928,351)
\color{black}
\polygon(928,211)(928,350)(1007,350)(1007,211)
\color[rgb]{0.22,0.49,0.72}
\polygon*(1278,211)(1357,211)(1357,339)(1278,339)
\color{black}
\polygon(1278,211)(1278,338)(1356,338)(1356,211)
\color[rgb]{0.22,0.49,0.72}
\polygon*(1627,211)(1706,211)(1706,335)(1627,335)
\color{black}
\polygon(1627,211)(1627,334)(1705,334)(1705,211)
\put(1450,698){\makebox(0,0)[r]{\ffair}}
\color[rgb]{0.30,0.69,0.29}
\polygon*(1483,682)(1656,682)(1656,715)(1483,715)
\color{black}
\Line(1483,682)(1656,682)
\Line(1656,682)(1656,714)
\Line(1656,714)(1483,714)
\Line(1483,714)(1483,682)
\color[rgb]{0.30,0.69,0.29}
\polygon*(667,211)(746,211)(746,379)(667,379)
\color{black}
\polygon(667,211)(667,378)(745,378)(745,211)
\color[rgb]{0.30,0.69,0.29}
\polygon*(1016,211)(1095,211)(1095,389)(1016,389)
\color{black}
\polygon(1016,211)(1016,388)(1094,388)(1094,211)
\color[rgb]{0.30,0.69,0.29}
\polygon*(1365,211)(1445,211)(1445,387)(1365,387)
\color{black}
\polygon(1365,211)(1365,386)(1444,386)(1444,211)
\color[rgb]{0.30,0.69,0.29}
\polygon*(1714,211)(1794,211)(1794,423)(1714,423)
\color{black}
\polygon(1714,211)(1714,422)(1793,422)(1793,211)
\put(57,491){\rotatebox{-270}{\makebox(0,0){Fairness ratio of}}}
\put(123,491){\rotatebox{-270}{\makebox(0,0){successful commands}}}
\put(1186,46){\makebox(0,0){Number of processes}}
\end{picture}


==> schemas/NFSDAGExample.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.85,xscale=0.85]
%uncomment if require: \path (0,212); %set diagram left start at 0, and has height of 212

%Straight Lines [id:da7453440957615312] 
\draw    (106.98,42.3) -- (31.13,107) ;
\draw [shift={(108.5,41)}, rotate = 139.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da609398570272508] 
\draw    (107.13,107) -- (31.13,107) ;
\draw [shift={(109.13,107)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da08986815020426597] 
\draw    (105.74,171.69) -- (31.13,107) ;
\draw [shift={(107.25,173)}, rotate = 220.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da8153755115919579] 
\draw    (219.19,42.25) -- (138.38,107) ;
\draw [shift={(220.75,41)}, rotate = 141.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da986139947987501] 
\draw    (219.81,105.76) -- (137.75,41) ;
\draw [shift={(221.38,107)}, rotate = 218.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da08721506448971494] 
\draw    (219.8,108.23) -- (136.5,173) ;
\draw [shift={(221.38,107)}, rotate = 142.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da015445475331937963] 
\draw    (219.38,107) -- (138.38,107) ;
\draw [shift={(221.38,107)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da9204813138462342] 
\draw    (331.94,171.75) -- (250.63,107) ;
\draw [shift={(333.5,173)}, rotate = 218.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Circle [id:dp8817155289776524] 
\draw   (109.13,107) .. controls (109.13,98.92) and (115.67,92.38) .. (123.75,92.38) .. controls (131.83,92.38) and (138.38,98.92) .. (138.38,107) .. controls (138.38,115.08) and (131.83,121.63) .. (123.75,121.63) .. controls (115.67,121.63) and (109.13,115.08) .. (109.13,107) -- cycle ;
%Shape: Circle [id:dp5820431439894216] 
\draw   (1.88,107) .. controls (1.88,98.92) and (8.42,92.38) .. (16.5,92.38) .. controls (24.58,92.38) and (31.13,98.92) .. (31.13,107) .. controls (31.13,115.08) and (24.58,121.63) .. (16.5,121.63) .. controls (8.42,121.63) and (1.88,115.08) .. (1.88,107) -- cycle ;
%Shape: Circle [id:dp13575829495266678] 
\draw   (108.5,41) .. controls (108.5,32.92) and (115.05,26.38) .. (123.13,26.38) .. controls (131.2,26.38) and (137.75,32.92) .. (137.75,41) .. controls (137.75,49.08) and (131.2,55.63) .. (123.13,55.63) .. controls (115.05,55.63) and (108.5,49.08) .. (108.5,41) -- cycle ;
%Shape: Circle [id:dp5280699094616543] 
\draw   (107.25,173) .. controls (107.25,164.92) and (113.8,158.38) .. (121.88,158.38) .. controls (129.95,158.38) and (136.5,164.92) .. (136.5,173) .. controls (136.5,181.08) and (129.95,187.63) .. (121.88,187.63) .. controls (113.8,187.63) and (107.25,181.08) .. (107.25,173) -- cycle ;
%Shape: Circle [id:dp03613800079920282] 
\draw   (221.38,107) .. controls (221.38,98.92) and (227.92,92.38) .. (236,92.38) .. controls (244.08,92.38) and (250.63,98.92) .. (250.63,107) .. controls (250.63,115.08) and (244.08,121.63) .. (236,121.63) .. controls (227.92,121.63) and (221.38,115.08) .. (221.38,107) -- cycle ;
%Shape: Circle [id:dp3616893188142617] 
\draw   (220.75,41) .. controls (220.75,32.92) and (227.3,26.38) .. (235.38,26.38) .. controls (243.45,26.38) and (250,32.92) .. (250,41) .. controls (250,49.08) and (243.45,55.63) .. (235.38,55.63) .. controls (227.3,55.63) and (220.75,49.08) .. (220.75,41) -- cycle ;
%Shape: Circle [id:dp1796410822124389] 
\draw   (333.5,173) .. controls (333.5,164.92) and (340.05,158.38) .. (348.13,158.38) .. controls (356.2,158.38) and (362.75,164.92) .. (362.75,173) .. controls (362.75,181.08) and (356.2,187.63) .. (348.13,187.63) .. controls (340.05,187.63) and (333.5,181.08) .. (333.5,173) -- cycle ;
%Shape: Circle [id:dp40388890232799035] 
\draw   (333,41) .. controls (333,32.92) and (339.55,26.38) .. (347.63,26.38) .. controls (355.7,26.38) and (362.25,32.92) .. (362.25,41) .. controls (362.25,49.08) and (355.7,55.63) .. (347.63,55.63) .. controls (339.55,55.63) and (333,49.08) .. (333,41) -- cycle ;
%Straight Lines [id:da5382362121093025] 
\draw    (218.75,41) -- (137.75,41) ;
\draw [shift={(220.75,41)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da6893173772440625] 
\draw    (331,41) -- (250,41) ;
\draw [shift={(333,41)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;

% Text Node
\draw (12,103) node [anchor=north west][inner sep=0.75pt]  [xscale=0.75,yscale=0.75] [align=left] {$\displaystyle \epsilon $};
% Text Node
\draw (115,36) node [anchor=north west][inner sep=0.75pt]  [xscale=0.75,yscale=0.75] [align=left] {$\displaystyle v_{A}$};
% Text Node
\draw (115,102) node [anchor=north west][inner sep=0.75pt]  [xscale=0.75,yscale=0.75] [align=left] {$\displaystyle v_{B}$};
% Text Node
\draw (114,169) node [anchor=north west][inner sep=0.75pt]  [xscale=0.75,yscale=0.75] [align=left] {$\displaystyle v_{C}$};
% Text Node
\draw (227,36) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 229; green, 0; blue, 25 }  ,opacity=1 ,xscale=0.75,yscale=0.75] [align=left] {$\displaystyle \textcolor[rgb]{0.9,0,0.1}{v}\textcolor[rgb]{0.9,0,0.1}{_{D}}$};
% Text Node
\draw (228,103) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ,xscale=0.75,yscale=0.75] [align=left] {$\displaystyle \textcolor[rgb]{0.9,0,0.1}{v}\textcolor[rgb]{0.9,0,0.1}{_{E}}$};
% Text Node
\draw (340,36) node [anchor=north west][inner sep=0.75pt]  [xscale=0.75,yscale=0.75] [align=left] {$\displaystyle v_{F}$};
% Text Node
\draw (340,169) node [anchor=north west][inner sep=0.75pt]  [xscale=0.75,yscale=0.75] [align=left] {$\displaystyle v_{G}$};
% Text Node
\draw (68,10) node [anchor=north west][inner sep=0.75pt]  [xscale=0.75,yscale=0.75] [align=left] {$\displaystyle o_{1} :mkdir( '/',\ 'd 1')$};
% Text Node
\draw (68,122) node [anchor=north west][inner sep=0.75pt]  [xscale=0.75,yscale=0.75] [align=left] {$\displaystyle o_{2} :mkdir( '/',\ 'd2')$};
% Text Node
\draw (68,188) node [anchor=north west][inner sep=0.75pt]  [xscale=0.75,yscale=0.75] [align=left] {$\displaystyle o_{3} :mkdir( '/',\ 'd3')$};
% Text Node
\draw (204,77) node [anchor=north west][inner sep=0.75pt]  [xscale=0.75,yscale=0.75] [align=left] {$\displaystyle o_{5} :mkdir( '/d2',\ 'd4')$};
% Text Node
\draw (192,10) node [anchor=north west][inner sep=0.75pt]  [xscale=0.75,yscale=0.75] [align=left] {$\displaystyle o_{4} :rmdir( '/d2')$};
% Text Node
\draw (253,188) node [anchor=north west][inner sep=0.75pt]  [xscale=0.75,yscale=0.75] [align=left] {$\displaystyle o_{7} :mkdir( '/d2/d4',\ 'd5')$};
% Text Node
\draw (298,10) node [anchor=north west][inner sep=0.75pt]  [xscale=0.75,yscale=0.75] [align=left] {$\displaystyle o_{6} :rmdir( '/d1')$};


\end{tikzpicture}

==> stability_vs_processes_nosem.tex <==
% GNUPLOT: LaTeX2e picture (pict2e)
\setlength{\unitlength}{0.120450pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\ifx\transparent\undefined%
    \providecommand{\gpopaque}{}%
    \providecommand{\gptransparent}[2]{\color{.!#2}}%
\else%
    \providecommand{\gpopaque}{\transparent{1.0}}%
    \providecommand{\gptransparent}[2]{\transparent{#1}}%
\fi%
\begin{picture}(2159,960)(0,0)
\miterjoin\buttcap
\color[rgb]{0.50,0.50,0.50}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\linethickness{0.4pt}%
\multiput(379,241)(24.907,0.000){68}{\usebox{\plotpoint}}
\put(2059,241){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\linethickness{1.2pt}%
\Line(379,241)(420,241)
\Line(2059,241)(2018,241)
\put(346,241){\makebox(0,0)[r]{$0.125$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\linethickness{0.4pt}%
\multiput(379,334)(24.907,0.000){68}{\usebox{\plotpoint}}
\put(2059,334){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\linethickness{1.2pt}%
\Line(379,334)(420,334)
\Line(2059,334)(2018,334)
\put(346,334){\makebox(0,0)[r]{$0.25$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\linethickness{0.4pt}%
\multiput(379,427)(24.907,0.000){68}{\usebox{\plotpoint}}
\put(2059,427){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\linethickness{1.2pt}%
\Line(379,427)(420,427)
\Line(2059,427)(2018,427)
\put(346,427){\makebox(0,0)[r]{$0.5$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\linethickness{0.4pt}%
\multiput(379,520)(24.907,0.000){68}{\usebox{\plotpoint}}
\put(2059,520){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\linethickness{1.2pt}%
\Line(379,520)(420,520)
\Line(2059,520)(2018,520)
\put(346,520){\makebox(0,0)[r]{$1$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\linethickness{0.4pt}%
\multiput(379,614)(24.907,0.000){68}{\usebox{\plotpoint}}
\put(2059,614){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\linethickness{1.2pt}%
\Line(379,614)(420,614)
\Line(2059,614)(2018,614)
\put(346,614){\makebox(0,0)[r]{$2$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\linethickness{0.4pt}%
\multiput(379,707)(24.907,0.000){68}{\usebox{\plotpoint}}
\put(2059,707){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\linethickness{1.2pt}%
\Line(379,707)(420,707)
\Line(2059,707)(2018,707)
\put(346,707){\makebox(0,0)[r]{$4$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\linethickness{0.4pt}%
\multiput(379,800)(24.907,0.000){2}{\usebox{\plotpoint}}
\put(412,800){\usebox{\plotpoint}}
\multiput(1418,800)(24.907,0.000){26}{\usebox{\plotpoint}}
\put(2059,800){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\linethickness{1.2pt}%
\Line(379,800)(420,800)
\Line(2059,800)(2018,800)
\put(346,800){\makebox(0,0)[r]{$8$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\linethickness{0.4pt}%
\multiput(379,893)(24.907,0.000){68}{\usebox{\plotpoint}}
\put(2059,893){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\linethickness{1.2pt}%
\Line(379,893)(420,893)
\Line(2059,893)(2018,893)
\put(346,893){\makebox(0,0)[r]{$16$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\linethickness{0.4pt}%
\multiput(715,211)(0.000,24.907){24}{\usebox{\plotpoint}}
\put(715,786){\usebox{\plotpoint}}
\multiput(715,852)(0.000,24.907){2}{\usebox{\plotpoint}}
\put(715,893){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\linethickness{1.2pt}%
\Line(715,211)(715,252)
\Line(715,893)(715,852)
\put(715,145){\makebox(0,0){4}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\linethickness{0.4pt}%
\multiput(1051,211)(0.000,24.907){24}{\usebox{\plotpoint}}
\put(1051,786){\usebox{\plotpoint}}
\multiput(1051,852)(0.000,24.907){2}{\usebox{\plotpoint}}
\put(1051,893){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\linethickness{1.2pt}%
\Line(1051,211)(1051,252)
\Line(1051,893)(1051,852)
\put(1051,145){\makebox(0,0){8}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\linethickness{0.4pt}%
\multiput(1387,211)(0.000,24.907){24}{\usebox{\plotpoint}}
\put(1387,786){\usebox{\plotpoint}}
\multiput(1387,852)(0.000,24.907){2}{\usebox{\plotpoint}}
\put(1387,893){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\linethickness{1.2pt}%
\Line(1387,211)(1387,252)
\Line(1387,893)(1387,852)
\put(1387,145){\makebox(0,0){12}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\linethickness{0.4pt}%
\multiput(1723,211)(0.000,24.907){28}{\usebox{\plotpoint}}
\put(1723,893){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\linethickness{1.2pt}%
\Line(1723,211)(1723,252)
\Line(1723,893)(1723,852)
\put(1723,145){\makebox(0,0){16}}
\polygon(379,893)(379,211)(2059,211)(2059,893)
\color{black}
\put(676,819){\makebox(0,0)[r]{\fbfs}}
\color[rgb]{0.22,0.49,0.72}
\polygon*(709,803)(882,803)(882,836)(709,836)
\color{black}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\linethickness{0.4pt}%
\Line(709,803)(882,803)
\Line(882,803)(882,835)
\Line(882,835)(709,835)
\Line(709,835)(709,803)
\color[rgb]{0.22,0.49,0.72}
\polygon*(635,211)(712,211)(712,265)(635,265)
\color{black}
\polygon(635,211)(635,264)(711,264)(711,211)
\color[rgb]{0.22,0.49,0.72}
\polygon*(971,211)(1048,211)(1048,416)(971,416)
\color{black}
\polygon(971,211)(971,415)(1047,415)(1047,211)
\color[rgb]{0.22,0.49,0.72}
\polygon*(1307,211)(1384,211)(1384,475)(1307,475)
\color{black}
\polygon(1307,211)(1307,474)(1383,474)(1383,211)
\color[rgb]{0.22,0.49,0.72}
\polygon*(1643,211)(1720,211)(1720,733)(1643,733)
\color{black}
\polygon(1643,211)(1643,732)(1719,732)(1719,211)
\put(1179,819){\makebox(0,0)[r]{\ffair}}
\color[rgb]{0.30,0.69,0.29}
\polygon*(1212,803)(1385,803)(1385,836)(1212,836)
\color{black}
\Line(1212,803)(1385,803)
\Line(1385,803)(1385,835)
\Line(1385,835)(1212,835)
\Line(1212,835)(1212,803)
\color[rgb]{0.30,0.69,0.29}
\polygon*(719,211)(796,211)(796,386)(719,386)
\color{black}
\polygon(719,211)(719,385)(795,385)(795,211)
\color[rgb]{0.30,0.69,0.29}
\polygon*(1055,211)(1132,211)(1132,532)(1055,532)
\color{black}
\polygon(1055,211)(1055,531)(1131,531)(1131,211)
\color[rgb]{0.30,0.69,0.29}
\polygon*(1391,211)(1468,211)(1468,601)(1391,601)
\color{black}
\polygon(1391,211)(1391,600)(1467,600)(1467,211)
\color[rgb]{0.30,0.69,0.29}
\polygon*(1727,211)(1804,211)(1804,894)(1727,894)
\color{black}
\polygon(1727,211)(1727,893)(1803,893)(1803,211)
\put(24,552){\rotatebox{-270}{\makebox(0,0){Average number of reordering}}}
\put(90,552){\rotatebox{-270}{\makebox(0,0){per command}}}
\put(1219,46){\makebox(0,0){Number of processes}}
\end{picture}


==> stability_vs_processes_removewins.tex <==
% GNUPLOT: LaTeX2e picture (pict2e)
\setlength{\unitlength}{0.120450pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\ifx\transparent\undefined%
    \providecommand{\gpopaque}{}%
    \providecommand{\gptransparent}[2]{\color{.!#2}}%
\else%
    \providecommand{\gpopaque}{\transparent{1.0}}%
    \providecommand{\gptransparent}[2]{\transparent{#1}}%
\fi%
\begin{picture}(2159,960)(0,0)
\miterjoin\buttcap
\color[rgb]{0.50,0.50,0.50}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\linethickness{0.4pt}%
\multiput(379,277)(24.907,0.000){68}{\usebox{\plotpoint}}
\put(2059,277){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\linethickness{1.2pt}%
\Line(379,277)(420,277)
\Line(2059,277)(2018,277)
\put(346,277){\makebox(0,0)[r]{$0.125$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\linethickness{0.4pt}%
\multiput(379,482)(24.907,0.000){68}{\usebox{\plotpoint}}
\put(2059,482){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\linethickness{1.2pt}%
\Line(379,482)(420,482)
\Line(2059,482)(2018,482)
\put(346,482){\makebox(0,0)[r]{$0.25$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\linethickness{0.4pt}%
\multiput(379,688)(24.907,0.000){68}{\usebox{\plotpoint}}
\put(2059,688){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\linethickness{1.2pt}%
\Line(379,688)(420,688)
\Line(2059,688)(2018,688)
\put(346,688){\makebox(0,0)[r]{$0.5$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\linethickness{0.4pt}%
\multiput(379,893)(24.907,0.000){68}{\usebox{\plotpoint}}
\put(2059,893){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\linethickness{1.2pt}%
\Line(379,893)(420,893)
\Line(2059,893)(2018,893)
\put(346,893){\makebox(0,0)[r]{$1$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\linethickness{0.4pt}%
\multiput(715,211)(0.000,24.907){24}{\usebox{\plotpoint}}
\put(715,786){\usebox{\plotpoint}}
\multiput(715,852)(0.000,24.907){2}{\usebox{\plotpoint}}
\put(715,893){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\linethickness{1.2pt}%
\Line(715,211)(715,252)
\Line(715,893)(715,852)
\put(715,145){\makebox(0,0){4}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\linethickness{0.4pt}%
\multiput(1051,211)(0.000,24.907){24}{\usebox{\plotpoint}}
\put(1051,786){\usebox{\plotpoint}}
\multiput(1051,852)(0.000,24.907){2}{\usebox{\plotpoint}}
\put(1051,893){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\linethickness{1.2pt}%
\Line(1051,211)(1051,252)
\Line(1051,893)(1051,852)
\put(1051,145){\makebox(0,0){8}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\linethickness{0.4pt}%
\multiput(1387,211)(0.000,24.907){24}{\usebox{\plotpoint}}
\put(1387,786){\usebox{\plotpoint}}
\multiput(1387,852)(0.000,24.907){2}{\usebox{\plotpoint}}
\put(1387,893){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\linethickness{1.2pt}%
\Line(1387,211)(1387,252)
\Line(1387,893)(1387,852)
\put(1387,145){\makebox(0,0){12}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\linethickness{0.4pt}%
\multiput(1723,211)(0.000,24.907){28}{\usebox{\plotpoint}}
\put(1723,893){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\linethickness{1.2pt}%
\Line(1723,211)(1723,252)
\Line(1723,893)(1723,852)
\put(1723,145){\makebox(0,0){16}}
\polygon(379,893)(379,211)(2059,211)(2059,893)
\color{black}
\put(676,819){\makebox(0,0)[r]{\fbfs}}
\color[rgb]{0.22,0.49,0.72}
\polygon*(709,803)(882,803)(882,836)(709,836)
\color{black}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\linethickness{0.4pt}%
\Line(709,803)(882,803)
\Line(882,803)(882,835)
\Line(882,835)(709,835)
\Line(709,835)(709,803)
\color[rgb]{0.22,0.49,0.72}
\polygon*(635,211)(712,211)(712,264)(635,264)
\color{black}
\polygon(635,211)(635,263)(711,263)(711,211)
\color[rgb]{0.22,0.49,0.72}
\polygon*(971,211)(1048,211)(1048,292)(971,292)
\color{black}
\polygon(971,211)(971,291)(1047,291)(1047,211)
\color[rgb]{0.22,0.49,0.72}
\polygon*(1307,211)(1384,211)(1384,351)(1307,351)
\color{black}
\polygon(1307,211)(1307,350)(1383,350)(1383,211)
\color[rgb]{0.22,0.49,0.72}
\polygon*(1643,211)(1720,211)(1720,396)(1643,396)
\color{black}
\polygon(1643,211)(1643,395)(1719,395)(1719,211)
\put(1179,819){\makebox(0,0)[r]{\ffair}}
\color[rgb]{0.30,0.69,0.29}
\polygon*(1212,803)(1385,803)(1385,836)(1212,836)
\color{black}
\Line(1212,803)(1385,803)
\Line(1385,803)(1385,835)
\Line(1385,835)(1212,835)
\Line(1212,835)(1212,803)
\color[rgb]{0.30,0.69,0.29}
\polygon*(719,211)(796,211)(796,483)(719,483)
\color{black}
\polygon(719,211)(719,482)(795,482)(795,211)
\color[rgb]{0.30,0.69,0.29}
\polygon*(1055,211)(1132,211)(1132,678)(1055,678)
\color{black}
\polygon(1055,211)(1055,677)(1131,677)(1131,211)
\color[rgb]{0.30,0.69,0.29}
\polygon*(1391,211)(1468,211)(1468,711)(1391,711)
\color{black}
\polygon(1391,211)(1391,710)(1467,710)(1467,211)
\color[rgb]{0.30,0.69,0.29}
\polygon*(1727,211)(1804,211)(1804,894)(1727,894)
\color{black}
\polygon(1727,211)(1727,893)(1803,893)(1803,211)
\put(24,552){\rotatebox{-270}{\makebox(0,0){Average number of change}}}
\put(90,552){\rotatebox{-270}{\makebox(0,0){of outcome per command}}}
\put(1219,46){\makebox(0,0){Number of processes}}
\end{picture}

